Interactive All-Hex Meshing via Cuboid Decomposition

Standard PolyCube-based hexahedral (hex) meshing methods aim to deform the input domain into an axis-aligned PolyCube volume with integer corners; if this deformation is bijective, then applying the inverse map to the voxelized PolyCube yields a valid hex mesh. A key challenge in these methods is to maintain the bijectivity of the PolyCube deformation, thus reducing the robustness of these algorithms. In this work, we present an interactive pipeline for hex meshing that sidesteps this challenge by using a new representation of PolyCubes as unions of cuboids. We begin by deforming the input tetrahedral mesh into a near-PolyCube domain whose faces are close but not perfectly aligned to the major axis directions. We then build a PolyCube by optimizing the layout of a set of cuboids with user guidance to closely fit the deformed domain. Finally, we construct an inversion-free pullback map from the voxelized PolyCube to the input domain while optimizing for mesh quality metrics. We allow extensive user control over each stage, such as editing the voxelized PolyCube, positioning surface vertices, and exploring the trade-off among competing quality metrics, while also providing automatic alternatives. We validate our method on over one hundred shapes, including models that are challenging for past PolyCube-based and frame-field-based methods. Our pipeline reliably produces hex meshes with quality on par with or better than state-of-the-art. We additionally conduct a user study with 20 participants in which the majority prefer hex meshes they make using our tool to the ones from automatic state-of-the-art methods. This demonstrates the need for intuitive interactive hex meshing tools where the user can dictate the priorities of their mesh.

==> annotated/armadillo_crossed.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=0.8in,trim=6.1in 2.8in 8in 3in, clip]{images/armadillo_fingers_crossed} 
};

\draw[red, rounded corners] (0.1, 1.2) rectangle (1.1, 2.0);


\end{tikzpicture}


==> annotated/armadillo_fix_1.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=0.8in,trim=6.1in 2.8in 8in 3in, clip]{images/armadillo_fingers_fix_1} 
};

\end{tikzpicture}


==> annotated/armadillo_fix_2.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=0.8in,trim=6.1in 2.8in 8in 3in, clip]{images/armadillo_fingers_fix_2} 
};
\draw[->, thick, blue] (0.6, 1.9) to [bend left] (1.2, 1.9);

\end{tikzpicture}


==> annotated/armadillo_fix_3.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=0.8in,trim=6.1in 2.8in 8in 3in, clip]{images/armadillo_fingers_fix_3} 
};

\end{tikzpicture}


==> annotated/armadillo_fix_4.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=0.8in,trim=6.1in 2.8in 8in 3in, clip]{images/armadillo_fingers_fix_4} 
};
\draw[->, thick, blue] (0.3, 1.6) to [bend left] (0.7, 1.85);

\end{tikzpicture}


==> annotated/bob_bad_local_min.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.0in,trim=5.0in 2in 0 2in, clip]{images/bob_bad_local_min}
};
\draw (1.5, 1.8) node[cross=8pt, red] {};
\draw (1.5, 1.8) circle (8pt);

\end{tikzpicture}


==> annotated/bob_bad_local_min_fixed.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.0in,trim=5.0in 2in 0 2in, clip]{images/bob_bad_local_min_resolved}
};
\draw[color=green!90] (1.9, 1) circle (0.5);

\end{tikzpicture}


==> annotated/bob_extra_stairs.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.0in,trim=5.0in 2in 0 2in, clip]{images/bob_extra_stairs}
};

\draw[red, rounded corners] (0.1, 1.0) rectangle (0.8, 1.6);
\draw[red, rounded corners] (2.0, 0.9) rectangle (2.5, 1.4);
\draw[red, rounded corners] (1.4, 0.0) rectangle (2.0, 0.9);

\end{tikzpicture}


==> annotated/botjio_result.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=5, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.2in,trim=5in 0.in 0 0in, clip]{images/botjio_result}
};

\spy[size=0.7in, black] on (1.18, 0.96) in node [fill=white] at (2.6, 1.8);

\end{tikzpicture}


==> annotated/botjio_voxelized.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=5, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.2in,trim=5in 0.in 0 0in, clip]{images/botjio_voxelized}
};

\spy[size=0.7in, black] on (1.22, 0.98) in node [fill=white] at (2.6, 1.8);

\end{tikzpicture}


==> annotated/camel_distortion.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1in,trim=3.5in 0.8in 0 1in, clip]{images/camel_distortion}  
};

\spy[width=0.3in, height=0.6in, green!60!black] on (2.2, 1.5) in node [fill=white] at (2.3, 2.8);
\spy[width=0.4in, height=0.3in, green!60!black] on (0.9, 0.3) in node [fill=white] at (1.0, -0.3);
\spy[width=0.20in, height=0.8in, green!60!black] on (2.05, 0.6) in node [fill=white] at (2.7, 0.3);


\end{tikzpicture}


==> annotated/camel_sj.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1in,trim=3.5in 0.8in 0 1in, clip]{images/camel_sj}  
};

\spy[width=0.3in, height=0.6in, green!60!black] on (2.2, 1.5) in node [fill=white] at (2.3, 2.8);
\spy[width=0.4in, height=0.3in, green!60!black] on (0.9, 0.3) in node [fill=white] at (1.0, -0.3);
\spy[width=0.20in, height=0.8in, green!60!black] on (2.05, 0.6) in node [fill=white] at (2.7, 0.3);


\end{tikzpicture}


==> annotated/chair_discretized.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.0in,trim=5.2in 1.in 0 1in, clip]{images/chair_discretized} 
};

\draw[rounded corners, red] (0.8, 1.5) rectangle (1.3, 2.5) {};
\draw[red] (0.2, 2.0) circle (0.1) {};


\end{tikzpicture}


==> annotated/chinese_lion_details_only.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1in,trim=5.0in 1in 0 0.8in, clip]{images/chinese_lion_details_only}  
};

\draw[color=red] (2.1, 0.8) circle (9pt);

\end{tikzpicture} 


==> annotated/chinese_lion_projection_details.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1in,trim=5.0in 1in 0 0.8in, clip]{images/chinese_lion_projection_details} 
};

\end{tikzpicture}


==> annotated/chinese_lion_projection_only.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1in,trim=5.0in 1in 0 0.8in, clip]{images/chinese_lion_projection_only} 
};

\draw[color=red] (2.1, 2.05) circle (6pt);

\end{tikzpicture}


==> annotated/dancing_children_discretized.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1in,trim=2.0in 1.1in 0 1in, clip]{images/dancing_children_discretized}
};

\spy[width=0.5in, height=0.3in, orange] on (1.3, 0.6) in node [fill=white] at (1, -0.3);
\spy[width=0.5in, height=0.3in, orange] on (2.2, 1.4) in node [fill=white] at (2.3, 2.5);
\spy[width=0.3in, height=0.4in, blue] on (0.9, 0.9) in node [fill=white] at (0.9, 2.6);
\spy[width=0.15in, height=0.8in, blue] on (1.84, 1.2) in node [fill=white] at (3.1, 0.8);


\end{tikzpicture}


==> annotated/dancing_children_discretized_fixed.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1in,trim=2.0in 1.1in 0 1in, clip]{images/dancing_children_discretized_fixed}
};
\spy[width=0.5in, height=0.3in, orange] on (1.3, 0.6) in node [fill=white] at (1, -0.3);
\spy[width=0.5in, height=0.3in, orange] on (2.2, 1.4) in node [fill=white] at (2.3, 2.5);
\spy[width=0.3in, height=0.4in, blue] on (0.9, 0.9) in node [fill=white] at (0.9, 2.6);
\spy[width=0.15in, height=0.8in, blue] on (1.84, 1.2) in node [fill=white] at (3.1, 0.8);

\end{tikzpicture}


==> annotated/dilo_balanced.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=0.7in,trim=5.0in 3.in 0 4in, clip]{images/dilo_balanced} 
};

\spy[size=0.3in, blue] on (0.9, 0.7) in node [fill=white] at (1, 0.0);
\spy[size=0.3in, blue] on (0.26, 1.4) in node [fill=white] at (0.2, 0.3);
\spy[size=0.3in, blue] on (2.4, 0.95) in node [fill=white] at (2.0, 0.3);


\end{tikzpicture}


==> annotated/dilo_m_only.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=0.7in,trim=5.0in 3.in 0 4in, clip]{images/dilo_m_only} 
};

\spy[size=0.3in, blue] on (0.9, 0.7) in node [fill=white] at (1, 0.0);
\spy[size=0.3in, blue] on (0.26, 1.4) in node [fill=white] at (0.2, 0.3);
\spy[size=0.3in, red] on (0.95, 1.6) in node [fill=white] at (2, 1.8);
\spy[size=0.3in, blue] on (2.6, 0.95) in node [fill=white] at (2.0, 0.3);


\end{tikzpicture}


==> annotated/dilo_p_only.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=0.7in,trim=5.0in 3.in 0 4in, clip]{images/dilo_p_only} 
};

\spy[size=0.3in, red] on (0.9, 0.7) in node [fill=white] at (1, 0.0);
\spy[size=0.3in, red] on (0.26, 1.4) in node [fill=white] at (0.2, 0.3);
\spy[size=0.3in, red] on (2.5, 0.95) in node [fill=white] at (2.0, 0.3);


\end{tikzpicture}


==> annotated/dragon_0.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.0in,trim=5.0in 2.in 0 2in, clip]{images/dragon_0} 
  };

  \node[draw, align=left] at (1.5,3.0) {
    \tiny $J_{\min}: 0.606, J_\avg: 0.945 \pm 0.063$ \\ 
    \tiny $d_{\max}: 41.814, d_\avg: 9.978$
  };
\end{tikzpicture}


==> annotated/dragon_05.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.0in,trim=5.0in 2.in 0 2in, clip]{images/dragon_05} 
  };

  \node[draw, align=left] at (1.5,3.0) {
    \tiny $J_{\min}: 0.557, J_\avg: 0.918 \pm 0.067$ \\ 
    \tiny $d_{\max}: 16.857, d_\avg: 1.461$
  };
\end{tikzpicture}


==> annotated/dragon_2.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.0in,trim=5.0in 2.in 0 2in, clip]{images/dragon_2} 
  };

  \node[draw, align=left] at (1.5,3.0) {
    \tiny $J_{\min}: 0.519, J_\avg: 0.905 \pm 0.074$ \\ 
    \tiny $d_{\max}: 13.369, d_\avg: 0.669$
  };
\end{tikzpicture}


==> annotated/dragon_4.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.0in,trim=5.0in 2.in 0 2in, clip]{images/dragon_4} 
  };

  \node[draw, align=left] at (1.5,3.0) {
    \tiny $J_{\min}: 0.492, J_\avg: 0.896\pm 0.082$ \\ 
    \tiny $d_{\max}: 13.577, d_\avg: 0.322$
  };
\end{tikzpicture}


==> annotated/dragon_6.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.0in,trim=5.0in 2.in 0 2in, clip]{images/dragon_6} 
  };

  \node[draw, align=left] at (1.5,3.0) {
    \tiny $J_{\min}: 0.417, J_\avg: 0.890\pm 0.089$ \\ 
    \tiny $d_{\max}: 13.677, d_\avg: 0.202$
  };
\end{tikzpicture}


==> annotated/gaps_explained.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
  \clip (270, 60) rectangle + (160, 170);
%

%
\draw  [color={rgb, 255:red, 212; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 143; green, 233; blue, 247 }  ,fill opacity=1 ] (332.44,-31.92) -- (538.71,-31.92) -- (538.71,322.17) -- (332.44,322.17) -- cycle ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (311.52,-10.72) -- (547,-10.72) -- (547,120.34) -- (311.52,120.34) -- cycle ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (309.8,173.2) -- (545.28,173.2) -- (545.28,304.26) -- (309.8,304.26) -- cycle ;
%
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.29,148.46) .. controls (296.29,146.33) and (298.02,144.6) .. (300.16,144.6) .. controls (302.29,144.6) and (304.02,146.33) .. (304.02,148.46) .. controls (304.02,150.6) and (302.29,152.33) .. (300.16,152.33) .. controls (298.02,152.33) and (296.29,150.6) .. (296.29,148.46) -- cycle ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300.16,148.46) -- (310.52,121.34) ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300.16,148.46) -- (332,148.46) ;

%
\draw (280.64,139.19) node [anchor=north west][inner sep=0.75pt]    {$p$};


\end{tikzpicture}



==> annotated/hanger_good_aut.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=0.9in,trim=4.0in 2.in 0 1.5in]{images/hanger_good_aut} 
  };
  \node[anchor=south west, inner sep=0] at (0.5, -1) {
    \includegraphics[height=0.6in,trim=4.0in 2.in 0 1in]{images/hanger_good_aut_filtered} 
  };

  \node[draw, align=left] at (1.5,2.4) {
    \tiny $J_{\min}: 0.484, J_\avg: 0.823\pm 0.135$ \\ 
    \tiny $V_{\min}: 2.477, V_\avg: 5.395 \pm 1.358$
  };
  %
\end{tikzpicture}


==> annotated/hanger_good_sj.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
  \includegraphics[height=0.9in,trim=4.0in 2.in 0 1.5in]{images/hanger_good_sj} 
};
  \node[anchor=south west, inner sep=0] at (0.5, -1) {
    \includegraphics[height=0.6in,trim=4.0in 2.in 0 1in]{images/hanger_good_sj_filtered} 
  };

\node[draw, align=left] at (1.5,2.4) {
  \tiny $J_{\min}: 0.610, J_\avg: 0.893 \pm 0.084$ \\ 
  \tiny $V_{\min}: 0.040, V_\avg: 5.170 \pm 2.372$
};
%
\end{tikzpicture}


==> annotated/hanger_meh_aut_ok_sj.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
  \includegraphics[height=0.9in,trim=4.0in 2.in 0 1.5in]{images/hanger_meh_aut_ok_sj} 
};
  \node[anchor=south west, inner sep=0] at (0.5, -1) {
    \includegraphics[height=0.6in,trim=4.0in 2.in 0 1in]{images/hanger_meh_aut_ok_sj_filtered} 
  };

\node[draw, align=left] at (1.5,2.4) {
  \tiny $J_{\min}: 0.557, J_\avg: 0.871 \pm 0.100$ \\ 
  \tiny $V_{\min}: 0.963, V_\avg: 5.227 \pm 2.011$
};
%
\end{tikzpicture}


==> annotated/hanger_mid_aut_sj.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
  \includegraphics[height=0.9in,trim=4.0in 2.in 0 1.5in]{images/hanger_mid_aut_sj} 
};
  \node[anchor=south west, inner sep=0] at (0.5, -1) {
    \includegraphics[height=0.6in,trim=4.0in 2.in 0 1in]{images/hanger_mid_aut_sj_filtered} 
  };

\node[draw, align=left] at (1.5,2.4) {
  \tiny $J_{\min}: 0.532, J_\avg: 0.853 \pm 0.113$ \\ 
  \tiny $V_{\min}: 1.580, V_\avg: 5.286 \pm 1.740$
};
%
\end{tikzpicture}


==> annotated/hanger_ok_aut_meh_sj.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
  \includegraphics[height=0.9in,trim=4.0in 2.in 0 1.5in]{images/hanger_ok_aut_meh_sj} 
};
  \node[anchor=south west, inner sep=0] at (0.5, -1) {
    \includegraphics[height=0.6in,trim=4.0in 2.in 0 1in]{images/hanger_ok_aut_meh_sj_filtered} 
  };

\node[draw, align=left] at (1.5,2.4) {
  \tiny $J_{\min}: 0.505, J_\avg: 0.838\pm 0.125$ \\ 
  \tiny $V_{\min}: 2.063, V_\avg: 5.340 \pm 1.526$
};
%
\end{tikzpicture}


==> annotated/lock_good_aut.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=0.9in,trim=4.0in 2.in 0 1.5in, clip]{images/lock_good_aut} 
  };
  \node[anchor=south west, inner sep=0] at (0.5, -1) {
    \includegraphics[height=0.6in,trim=4.0in 2.in 0 1in, clip]{images/lock_good_aut_filtered} 
  };

  \node[draw, align=left] at (1.5,2.4) {
    \tiny $J_{\min}: 0.403, J_\avg: 0.878 \pm 0.119$ \\ 
    \tiny $V_{\min}: 0.557, V_\avg: 1.417 \pm 0.324$
  };
  %
\end{tikzpicture}


==> annotated/lock_good_sj.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
  \includegraphics[height=0.9in,trim=4.0in 2.in 0 1.5in, clip]{images/lock_good_sj} 
};
  \node[anchor=south west, inner sep=0] at (0.5, -1) {
    \includegraphics[height=0.6in,trim=4.0in 2.in 0 1in, clip]{images/lock_good_sj_filtered} 
  };

\node[draw, align=left] at (1.5,2.4) {
  \tiny $J_{\min}: 0.617, J_\avg: 0.925 \pm 0.070$ \\ 
  \tiny $V_{\min}: 0.018, V_\avg: 1.388 \pm 0.555$
};
%
\end{tikzpicture}


==> annotated/lock_meh_aut_ok_sj.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
  \includegraphics[height=0.9in,trim=4.0in 2.in 0 1.5in, clip]{images/lock_meh_aut_ok_sj} 
};
  \node[anchor=south west, inner sep=0] at (0.5, -1) {
    \includegraphics[height=0.6in,trim=4.0in 2.in 0 1in, clip]{images/lock_meh_aut_ok_sj_filtered} 
  };

\node[draw, align=left] at (1.5,2.4) {
  \tiny $J_{\min}: 0.566, J_\avg: 0.911 \pm 0.084$ \\ 
  \tiny $V_{\min}: 0.23, V_\avg: 1.399 \pm 0.471$
};
%
\end{tikzpicture}


==> annotated/lock_mid_aut_sj.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
  \includegraphics[height=0.9in,trim=4.0in 2.in 0 1.5in, clip]{images/lock_mid_aut_sj} 
};
  \node[anchor=south west, inner sep=0] at (0.5, -1) {
    \includegraphics[height=0.6in,trim=4.0in 2.in 0 1in, clip]{images/lock_mid_aut_sj_filtered} 
  };

\node[draw, align=left] at (1.5,2.4) {
  \tiny $J_{\min}: 0.531, J_\avg: 0.899 \pm 0.096$ \\ 
  \tiny $V_{\min}: 0.367, V_\avg: 1.404 \pm 0.416$
};
%
\end{tikzpicture}


==> annotated/lock_ok_aut_meh_sj.tex <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] at (0, 0) {
  \includegraphics[height=0.9in,trim=4.0in 2.in 0 1.5in, clip]{images/lock_ok_aut_meh_sj} 
};
  \node[anchor=south west, inner sep=0] at (0.5, -1) {
    \includegraphics[height=0.6in,trim=4.0in 2.in 0 1in, clip]{images/lock_ok_aut_meh_sj_filtered} 
  };

\node[draw, align=left] at (1.5,2.4) {
  \tiny $J_{\min}: 0.479, J_\avg: 0.888 \pm 0.108$ \\ 
  \tiny $V_{\min}: 0.476, V_\avg: 1.411 \pm 0.366$
};
%
\end{tikzpicture}


==> annotated/sdf_hard.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%

%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (286,84.5) -- (350.36,84.5) -- (350.36,209.4) -- (286,209.4) -- cycle ;
%
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (230.6,118) -- (286,118) -- (286,229.4) -- (230.6,229.4) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282,157) .. controls (282,155.01) and (283.61,153.4) .. (285.6,153.4) .. controls (287.59,153.4) and (289.2,155.01) .. (289.2,157) .. controls (289.2,158.99) and (287.59,160.6) .. (285.6,160.6) .. controls (283.61,160.6) and (282,158.99) .. (282,157) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.5,116.7) .. controls (282.5,114.77) and (284.07,113.2) .. (286,113.2) .. controls (287.93,113.2) and (289.5,114.77) .. (289.5,116.7) .. controls (289.5,118.63) and (287.93,120.2) .. (286,120.2) .. controls (284.07,120.2) and (282.5,118.63) .. (282.5,116.7) -- cycle ;

%
\draw (266,157) node [anchor=north west][inner sep=0.75pt]    {$p$};
%
\draw (291,109.6) node [anchor=north west][inner sep=0.75pt]    {$q$};


\end{tikzpicture}



==> annotated/thai_statue_direct_pullback.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.7in,trim=6.4in 1.in 0 1in, clip]{images/thai_statue_direct_pullback} 
};

\spy[size=0.3in, red] on (1.21, 3.67) in node [fill=white] at (2, 2.8);
\draw[red] (1.7, 1.1) circle (0.2);
\draw[red] (0.4, 0.9) circle (0.15);
\draw[red] (1.0, 1.5) circle (0.12);


\end{tikzpicture}


==> annotated/thai_statue_gradual_1.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.7in,trim=6.4in 1.in 0 1in, clip]{images/thai_statue_gradual_1} 
};


\end{tikzpicture}


==> annotated/thai_statue_indirect_pullback.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
  \node[anchor=south west, inner sep=0] at (0, 0) {
    \includegraphics[height=1.7in,trim=6.4in 1.in 0 1in, clip]{images/thai_statue_indirect_pullback} 
};

\spy[size=0.3in, red] on (1.20, 3.8) in node [fill=white] at (2, 2.9);


\end{tikzpicture}

